Local network growth: How simple rules drive network complexity

The Internet, a living cell, a circle of friends, a billion-dollar construction project: these systems share almost nothing -- yet, drawn as networks, they look astonishingly alike. Each has a few giant hubs among a multitude of sparsely connected nodes, short paths between any two parts, dense local clustering, communities, and many redundant routes. For two decades such patterns have been credited to "preferential attachment," the rich getting richer -- a rule that, taken literally, asks every newcomer to survey the whole network before it links. This book makes a simpler case, and defends it one mechanism at a time: the global regularities of real networks are not imposed from above but emerge from purely local rules, in which each new node acts only on a node it has reached and that node's immediate neighbours. A surfer following links, a friend introducing a friend, a gene copied with its connections -- none consults the network as a whole, yet each builds, in the aggregate, the full and unmistakable signature of a real complex system. Written for the curious reader as much as the specialist, with the ideas told in plain language and the mathematics set aside in boxes that can be skipped, it shows how citation graphs, the web, social ties, protein interactions, and project schedules all grow themselves from the same handful of local rules -- one local decision at a time.

==> netfig-ds.tex <==
\begin{tikzpicture}[
  netlink/.style={draw=black!38,line width=0.35pt},
  nA/.style={circle,draw=black!70,fill=black!70,line width=0.3pt,inner sep=0pt,minimum size=0.20cm},
  nB/.style={circle,draw=black,fill=white,line width=0.3pt,inner sep=0pt,minimum size=0.20cm}]
  \draw[netlink] (1.363,3.902) -- (1.829,3.777);
  \draw[netlink] (1.829,3.777) -- (2.156,3.406);
  \draw[netlink] (1.829,3.777) -- (2.129,4.241);
  \draw[netlink] (1.829,3.777) -- (1.104,3.216);
  \draw[netlink] (1.829,3.777) -- (1.121,4.647);
  \draw[netlink] (1.829,3.777) -- (1.660,3.275);
  \draw[netlink] (1.829,3.777) -- (2.999,3.419);
  \draw[netlink] (4.531,1.266) -- (3.820,1.711);
  \draw[netlink] (4.531,1.266) -- (4.470,0.559);
  \draw[netlink] (4.531,1.266) -- (5.367,1.624);
  \draw[netlink] (5.159,0.034) -- (5.245,0.612);
  \draw[netlink] (5.159,0.034) -- (4.652,0.000);
  \draw[netlink] (4.200,2.925) -- (5.039,2.711);
  \draw[netlink] (4.200,2.925) -- (4.186,2.247);
  \draw[netlink] (4.200,2.925) -- (4.685,2.096);
  \draw[netlink] (4.200,2.925) -- (3.849,2.360);
  \draw[netlink] (4.200,2.925) -- (3.736,2.957);
  \draw[netlink] (4.200,2.925) -- (4.672,3.645);
  \draw[netlink] (4.200,2.925) -- (3.737,3.342);
  \draw[netlink] (4.200,2.925) -- (2.999,3.419);
  \draw[netlink] (4.200,2.925) -- (4.843,3.182);
  \draw[netlink] (0.892,2.657) -- (1.104,3.216);
  \draw[netlink] (5.039,2.711) -- (5.811,2.581);
  \draw[netlink] (0.792,6.149) -- (0.602,5.534);
  \draw[netlink] (1.104,3.216) -- (0.509,3.076);
  \draw[netlink] (1.121,4.647) -- (0.636,4.313);
  \draw[netlink] (1.121,4.647) -- (0.602,5.534);
  \draw[netlink] (1.121,4.647) -- (1.492,5.026);
  \draw[netlink] (1.121,4.647) -- (0.638,4.815);
  \draw[netlink] (4.186,2.247) -- (3.820,1.711);
  \draw[netlink] (3.820,1.711) -- (3.038,1.708);
  \draw[netlink] (3.820,1.711) -- (3.849,2.360);
  \draw[netlink] (3.820,1.711) -- (3.432,1.888);
  \draw[netlink] (3.820,1.711) -- (3.329,1.446);
  \draw[netlink] (4.685,2.096) -- (5.026,1.288);
  \draw[netlink] (3.320,2.849) -- (3.105,2.133);
  \draw[netlink] (3.320,2.849) -- (3.736,2.957);
  \draw[netlink] (3.320,2.849) -- (3.737,3.342);
  \draw[netlink] (0.602,5.534) -- (0.313,6.121);
  \draw[netlink] (0.602,5.534) -- (1.104,5.765);
  \draw[netlink] (0.602,5.534) -- (0.000,5.775);
  \draw[netlink] (0.602,5.534) -- (0.069,5.291);
  \draw[netlink] (5.245,0.612) -- (5.026,1.288);
  \draw[netlink] (4.470,0.559) -- (4.652,0.000);
  \draw[netlink] (3.105,2.133) -- (3.038,1.708);
  \draw[netlink] (3.105,2.133) -- (3.432,1.888);
  \draw[netlink] (3.105,2.133) -- (3.329,1.446);
  \draw[netlink] (6.008,2.122) -- (5.367,1.624);
  \draw[netlink] (6.008,2.122) -- (5.995,3.007);
  \draw[netlink] (6.008,2.122) -- (6.606,1.896);
  \draw[netlink] (5.478,3.238) -- (5.995,3.007);
  \draw[netlink] (5.478,3.238) -- (4.843,3.182);
  \draw[netlink] (5.995,3.007) -- (5.903,3.683);
  \draw[netlink] (5.811,2.581) -- (6.538,2.527);
  \draw[netlink] (7.000,2.213) -- (6.606,1.896);
  \draw[netlink] (7.000,2.213) -- (6.538,2.527);
  \draw[netlink] (4.672,3.645) -- (5.316,3.935);
  \draw[netlink] (5.316,3.935) -- (5.903,3.683);
  \node[nB] at (1.363,3.902) {};
  \node[nB] at (1.829,3.777) {};
  \node[nB] at (2.156,3.406) {};
  \node[nA] at (4.531,1.266) {};
  \node[nA] at (5.159,0.034) {};
  \node[nA] at (4.200,2.925) {};
  \node[nB] at (0.892,2.657) {};
  \node[nB] at (2.129,4.241) {};
  \node[nA] at (5.039,2.711) {};
  \node[nB] at (0.792,6.149) {};
  \node[nB] at (1.104,3.216) {};
  \node[nB] at (1.121,4.647) {};
  \node[nA] at (4.186,2.247) {};
  \node[nB] at (1.660,3.275) {};
  \node[nA] at (3.820,1.711) {};
  \node[nB] at (0.636,4.313) {};
  \node[nA] at (4.685,2.096) {};
  \node[nB] at (0.509,3.076) {};
  \node[nA] at (3.320,2.849) {};
  \node[nB] at (0.602,5.534) {};
  \node[nA] at (5.245,0.612) {};
  \node[nA] at (4.470,0.559) {};
  \node[nA] at (3.105,2.133) {};
  \node[nA] at (3.038,1.708) {};
  \node[nA] at (6.008,2.122) {};
  \node[nA] at (5.367,1.624) {};
  \node[nA] at (5.478,3.238) {};
  \node[nB] at (0.313,6.121) {};
  \node[nB] at (1.104,5.765) {};
  \node[nA] at (3.849,2.360) {};
  \node[nB] at (1.492,5.026) {};
  \node[nA] at (3.736,2.957) {};
  \node[nA] at (4.652,0.000) {};
  \node[nA] at (5.995,3.007) {};
  \node[nA] at (5.811,2.581) {};
  \node[nA] at (7.000,2.213) {};
  \node[nB] at (0.000,5.775) {};
  \node[nA] at (6.606,1.896) {};
  \node[nA] at (4.672,3.645) {};
  \node[nA] at (3.737,3.342) {};
  \node[nA] at (5.316,3.935) {};
  \node[nA] at (5.026,1.288) {};
  \node[nA] at (2.999,3.419) {};
  \node[nA] at (6.538,2.527) {};
  \node[nA] at (4.843,3.182) {};
  \node[nA] at (3.432,1.888) {};
  \node[nA] at (5.903,3.683) {};
  \node[nA] at (3.329,1.446) {};
  \node[nB] at (0.638,4.815) {};
  \node[nB] at (0.069,5.291) {};
\end{tikzpicture}


==> netfig-fn-flat.tex <==
\begin{tikzpicture}[
  netlink/.style={draw=black!38,line width=0.35pt},
  nA/.style={circle,draw=black!75,fill=black!72,line width=0.3pt,inner sep=0pt,minimum size=0.20cm},
  nB/.style={circle,draw=black!75,fill=white,line width=0.3pt,inner sep=0pt,minimum size=0.20cm},
  nC/.style={circle,draw=black!75,fill=black!30,line width=0.3pt,inner sep=0pt,minimum size=0.20cm},
  nD/.style={circle,draw=black!75,fill=black!52,line width=0.3pt,inner sep=0pt,minimum size=0.20cm},
  nE/.style={circle,draw=black!75,fill=black!12,line width=0.3pt,inner sep=0pt,minimum size=0.20cm},
  nF/.style={circle,draw=black!75,fill=black!88,line width=0.3pt,inner sep=0pt,minimum size=0.20cm},
  nG/.style={circle,draw=black!75,fill=black!40,line width=0.3pt,inner sep=0pt,minimum size=0.20cm}]
  \draw[netlink] (3.484,3.207) -- (3.284,4.656);
  \draw[netlink] (3.484,3.207) -- (3.472,2.292);
  \draw[netlink] (3.484,3.207) -- (4.086,4.637);
  \draw[netlink] (3.484,3.207) -- (4.129,3.895);
  \draw[netlink] (3.484,3.207) -- (1.937,2.703);
  \draw[netlink] (3.484,3.207) -- (4.678,2.314);
  \draw[netlink] (3.484,3.207) -- (4.862,2.343);
  \draw[netlink] (3.484,3.207) -- (3.369,3.974);
  \draw[netlink] (3.484,3.207) -- (2.091,2.175);
  \draw[netlink] (3.484,3.207) -- (3.139,3.849);
  \draw[netlink] (3.484,3.207) -- (3.294,2.849);
  \draw[netlink] (3.484,3.207) -- (3.912,3.485);
  \draw[netlink] (3.484,3.207) -- (3.052,3.175);
  \draw[netlink] (3.284,4.656) -- (3.472,2.292);
  \draw[netlink] (3.284,4.656) -- (4.086,4.637);
  \draw[netlink] (3.284,4.656) -- (3.643,6.238);
  \draw[netlink] (3.284,4.656) -- (3.369,3.974);
  \draw[netlink] (3.284,4.656) -- (3.298,6.229);
  \draw[netlink] (3.284,4.656) -- (2.796,4.352);
  \draw[netlink] (3.284,4.656) -- (2.545,4.529);
  \draw[netlink] (3.284,4.656) -- (3.413,5.466);
  \draw[netlink] (3.284,4.656) -- (2.685,5.786);
  \draw[netlink] (3.284,4.656) -- (2.576,5.314);
  \draw[netlink] (3.284,4.656) -- (3.716,5.337);
  \draw[netlink] (3.284,4.656) -- (3.139,3.849);
  \draw[netlink] (3.284,4.656) -- (2.896,5.049);
  \draw[netlink] (3.284,4.656) -- (3.600,4.247);
  \draw[netlink] (3.284,4.656) -- (3.338,5.071);
  \draw[netlink] (3.284,4.656) -- (3.660,5.616);
  \draw[netlink] (3.284,4.656) -- (2.836,4.060);
  \draw[netlink] (3.284,4.656) -- (3.157,4.278);
  \draw[netlink] (3.284,4.656) -- (2.699,4.828);
  \draw[netlink] (3.284,4.656) -- (3.658,4.903);
  \draw[netlink] (3.284,4.656) -- (3.719,4.521);
  \draw[netlink] (3.472,2.292) -- (1.937,2.703);
  \draw[netlink] (3.472,2.292) -- (4.678,2.314);
  \draw[netlink] (3.472,2.292) -- (4.437,1.230);
  \draw[netlink] (3.472,2.292) -- (3.544,0.907);
  \draw[netlink] (3.472,2.292) -- (2.899,1.322);
  \draw[netlink] (3.472,2.292) -- (2.508,2.637);
  \draw[netlink] (3.472,2.292) -- (4.138,2.286);
  \draw[netlink] (3.472,2.292) -- (4.713,2.742);
  \draw[netlink] (3.472,2.292) -- (4.058,1.334);
  \draw[netlink] (3.472,2.292) -- (2.691,1.615);
  \draw[netlink] (3.472,2.292) -- (3.469,1.460);
  \draw[netlink] (3.472,2.292) -- (3.626,1.725);
  \draw[netlink] (3.472,2.292) -- (3.153,1.408);
  \draw[netlink] (3.472,2.292) -- (3.072,1.745);
  \draw[netlink] (3.472,2.292) -- (3.500,2.011);
  \draw[netlink] (3.472,2.292) -- (3.912,1.943);
  \draw[netlink] (3.472,2.292) -- (3.694,2.453);
  \draw[netlink] (3.472,2.292) -- (3.294,2.849);
  \draw[netlink] (3.472,2.292) -- (3.175,2.461);
  \draw[netlink] (3.472,2.292) -- (4.078,2.688);
  \draw[netlink] (4.086,4.637) -- (4.129,3.895);
  \draw[netlink] (4.086,4.637) -- (3.643,6.238);
  \draw[netlink] (4.086,4.637) -- (4.645,4.351);
  \draw[netlink] (4.086,4.637) -- (4.972,4.448);
  \draw[netlink] (4.086,4.637) -- (4.744,4.818);
  \draw[netlink] (4.086,4.637) -- (4.466,4.639);
  \draw[netlink] (4.086,4.637) -- (4.589,5.109);
  \draw[netlink] (4.129,3.895) -- (4.645,4.351);
  \draw[netlink] (4.129,3.895) -- (3.912,3.485);
  \draw[netlink] (4.129,3.895) -- (4.624,3.917);
  \draw[netlink] (3.643,6.238) -- (3.298,6.229);
  \draw[netlink] (3.643,6.238) -- (2.775,7.162);
  \draw[netlink] (3.643,6.238) -- (3.413,5.466);
  \draw[netlink] (3.643,6.238) -- (3.672,7.344);
  \draw[netlink] (3.643,6.238) -- (2.462,7.392);
  \draw[netlink] (3.643,6.238) -- (4.123,7.258);
  \draw[netlink] (3.643,6.238) -- (3.588,6.470);
  \draw[netlink] (3.643,6.238) -- (3.716,5.337);
  \draw[netlink] (3.643,6.238) -- (3.932,5.721);
  \draw[netlink] (3.643,6.238) -- (3.586,6.864);
  \draw[netlink] (3.643,6.238) -- (4.323,6.870);
  \draw[netlink] (3.643,6.238) -- (4.668,6.629);
  \draw[netlink] (3.643,6.238) -- (4.037,6.741);
  \draw[netlink] (3.643,6.238) -- (4.071,6.412);
  \draw[netlink] (1.937,2.703) -- (2.091,2.175);
  \draw[netlink] (1.937,2.703) -- (1.096,1.720);
  \draw[netlink] (1.937,2.703) -- (2.508,2.637);
  \draw[netlink] (1.937,2.703) -- (1.709,2.917);
  \draw[netlink] (1.937,2.703) -- (1.319,2.919);
  \draw[netlink] (1.937,2.703) -- (0.939,2.966);
  \draw[netlink] (1.937,2.703) -- (1.036,2.685);
  \draw[netlink] (1.937,2.703) -- (0.991,3.266);
  \draw[netlink] (1.937,2.703) -- (1.246,2.438);
  \draw[netlink] (1.937,2.703) -- (1.688,2.216);
  \draw[netlink] (1.937,2.703) -- (1.557,3.276);
  \draw[netlink] (1.937,2.703) -- (1.999,2.432);
  \draw[netlink] (1.937,2.703) -- (1.509,2.630);
  \draw[netlink] (1.937,2.703) -- (1.930,3.277);
  \draw[netlink] (4.678,2.314) -- (4.437,1.230);
  \draw[netlink] (4.678,2.314) -- (4.862,2.343);
  \draw[netlink] (4.678,2.314) -- (4.138,2.286);
  \draw[netlink] (4.678,2.314) -- (4.713,2.742);
  \draw[netlink] (4.678,2.314) -- (5.625,2.793);
  \draw[netlink] (4.678,2.314) -- (5.140,1.291);
  \draw[netlink] (4.678,2.314) -- (5.117,2.167);
  \draw[netlink] (4.678,2.314) -- (5.297,2.490);
  \draw[netlink] (4.678,2.314) -- (5.856,2.487);
  \draw[netlink] (4.678,2.314) -- (5.517,2.314);
  \draw[netlink] (4.678,2.314) -- (4.487,2.887);
  \draw[netlink] (4.678,2.314) -- (4.784,1.961);
  \draw[netlink] (4.678,2.314) -- (5.098,2.807);
  \draw[netlink] (4.678,2.314) -- (4.556,1.670);
  \draw[netlink] (4.437,1.230) -- (3.544,0.907);
  \draw[netlink] (4.437,1.230) -- (4.058,1.334);
  \draw[netlink] (4.437,1.230) -- (5.140,1.291);
  \draw[netlink] (4.437,1.230) -- (5.253,0.902);
  \draw[netlink] (4.437,1.230) -- (4.351,0.692);
  \draw[netlink] (4.437,1.230) -- (5.018,0.626);
  \draw[netlink] (4.437,1.230) -- (4.888,1.046);
  \draw[netlink] (4.437,1.230) -- (4.797,0.402);
  \draw[netlink] (4.437,1.230) -- (3.970,0.713);
  \draw[netlink] (4.437,1.230) -- (4.653,0.715);
  \draw[netlink] (4.437,1.230) -- (4.556,1.670);
  \draw[netlink] (4.862,2.343) -- (5.117,2.167);
  \draw[netlink] (4.862,2.343) -- (5.297,2.490);
  \draw[netlink] (4.862,2.343) -- (4.784,1.961);
  \draw[netlink] (4.862,2.343) -- (5.408,2.022);
  \draw[netlink] (4.862,2.343) -- (5.048,1.766);
  \draw[netlink] (4.862,2.343) -- (5.360,1.691);
  \draw[netlink] (4.862,2.343) -- (5.657,1.884);
  \draw[netlink] (3.369,3.974) -- (2.796,4.352);
  \draw[netlink] (3.369,3.974) -- (3.600,4.247);
  \draw[netlink] (3.544,0.907) -- (2.899,1.322);
  \draw[netlink] (3.544,0.907) -- (3.106,0.591);
  \draw[netlink] (3.544,0.907) -- (3.364,0.304);
  \draw[netlink] (3.544,0.907) -- (3.469,1.460);
  \draw[netlink] (3.544,0.907) -- (3.970,0.713);
  \draw[netlink] (3.544,0.907) -- (3.065,0.201);
  \draw[netlink] (3.544,0.907) -- (3.776,0.317);
  \draw[netlink] (3.544,0.907) -- (3.615,0.039);
  \draw[netlink] (2.899,1.322) -- (3.106,0.591);
  \draw[netlink] (2.899,1.322) -- (2.691,1.615);
  \draw[netlink] (2.899,1.322) -- (2.515,1.001);
  \draw[netlink] (2.899,1.322) -- (2.257,1.101);
  \draw[netlink] (2.899,1.322) -- (2.383,1.394);
  \draw[netlink] (2.091,2.175) -- (1.096,1.720);
  \draw[netlink] (2.091,2.175) -- (1.360,1.487);
  \draw[netlink] (2.091,2.175) -- (1.738,1.537);
  \draw[netlink] (2.091,2.175) -- (1.688,2.216);
  \draw[netlink] (2.091,2.175) -- (1.999,2.432);
  \draw[netlink] (2.091,2.175) -- (1.625,1.889);
  \draw[netlink] (3.298,6.229) -- (2.775,7.162);
  \draw[netlink] (3.298,6.229) -- (2.685,5.786);
  \draw[netlink] (3.298,6.229) -- (3.588,6.470);
  \draw[netlink] (3.298,6.229) -- (2.906,6.387);
  \draw[netlink] (3.298,6.229) -- (3.062,6.926);
  \draw[netlink] (3.298,6.229) -- (3.280,7.114);
  \draw[netlink] (3.298,6.229) -- (3.660,5.616);
  \draw[netlink] (3.298,6.229) -- (3.931,6.004);
  \draw[netlink] (3.298,6.229) -- (3.014,5.937);
  \draw[netlink] (3.298,6.229) -- (3.188,6.680);
  \draw[netlink] (3.298,6.229) -- (3.765,6.655);
  \draw[netlink] (3.298,6.229) -- (3.784,6.978);
  \draw[netlink] (1.096,1.720) -- (1.360,1.487);
  \draw[netlink] (1.096,1.720) -- (0.674,1.092);
  \draw[netlink] (1.096,1.720) -- (0.397,1.364);
  \draw[netlink] (1.096,1.720) -- (0.367,1.743);
  \draw[netlink] (1.096,1.720) -- (0.840,0.880);
  \draw[netlink] (1.096,1.720) -- (0.674,1.525);
  \draw[netlink] (3.106,0.591) -- (3.364,0.304);
  \draw[netlink] (3.106,0.591) -- (3.065,0.201);
  \draw[netlink] (2.775,7.162) -- (3.672,7.344);
  \draw[netlink] (2.775,7.162) -- (2.462,7.392);
  \draw[netlink] (2.775,7.162) -- (1.620,7.843);
  \draw[netlink] (2.775,7.162) -- (2.278,7.122);
  \draw[netlink] (2.775,7.162) -- (2.770,7.730);
  \draw[netlink] (2.775,7.162) -- (2.266,7.735);
  \draw[netlink] (2.508,2.637) -- (1.709,2.917);
  \draw[netlink] (1.709,2.917) -- (1.319,2.919);
  \draw[netlink] (1.709,2.917) -- (0.939,2.966);
  \draw[netlink] (4.645,4.351) -- (4.972,4.448);
  \draw[netlink] (4.645,4.351) -- (5.330,4.514);
  \draw[netlink] (4.645,4.351) -- (4.744,4.818);
  \draw[netlink] (4.645,4.351) -- (4.466,4.639);
  \draw[netlink] (4.645,4.351) -- (4.624,3.917);
  \draw[netlink] (2.796,4.352) -- (2.545,4.529);
  \draw[netlink] (2.796,4.352) -- (2.189,4.414);
  \draw[netlink] (2.545,4.529) -- (2.189,4.414);
  \draw[netlink] (3.413,5.466) -- (3.932,5.721);
  \draw[netlink] (3.413,5.466) -- (3.338,5.071);
  \draw[netlink] (3.672,7.344) -- (4.123,7.258);
  \draw[netlink] (3.672,7.344) -- (4.162,7.755);
  \draw[netlink] (3.672,7.344) -- (3.895,8.014);
  \draw[netlink] (2.462,7.392) -- (1.620,7.843);
  \draw[netlink] (2.462,7.392) -- (1.262,7.315);
  \draw[netlink] (2.462,7.392) -- (1.982,8.473);
  \draw[netlink] (2.462,7.392) -- (2.409,8.241);
  \draw[netlink] (2.462,7.392) -- (3.586,6.864);
  \draw[netlink] (2.462,7.392) -- (2.278,7.122);
  \draw[netlink] (2.462,7.392) -- (1.928,7.618);
  \draw[netlink] (2.462,7.392) -- (1.935,7.134);
  \draw[netlink] (2.462,7.392) -- (2.770,7.730);
  \draw[netlink] (1.620,7.843) -- (1.262,7.315);
  \draw[netlink] (1.620,7.843) -- (0.687,7.389);
  \draw[netlink] (1.620,7.843) -- (1.982,8.473);
  \draw[netlink] (1.620,7.843) -- (1.159,8.579);
  \draw[netlink] (1.620,7.843) -- (1.154,7.693);
  \draw[netlink] (1.620,7.843) -- (1.928,7.618);
  \draw[netlink] (1.620,7.843) -- (0.935,8.139);
  \draw[netlink] (1.620,7.843) -- (0.946,8.446);
  \draw[netlink] (1.620,7.843) -- (2.266,7.735);
  \draw[netlink] (1.620,7.843) -- (1.690,8.355);
  \draw[netlink] (1.620,7.843) -- (1.330,8.232);
  \draw[netlink] (4.713,2.742) -- (5.625,2.793);
  \draw[netlink] (4.713,2.742) -- (4.487,2.887);
  \draw[netlink] (4.713,2.742) -- (5.683,3.201);
  \draw[netlink] (4.713,2.742) -- (4.078,2.688);
  \draw[netlink] (2.685,5.786) -- (2.576,5.314);
  \draw[netlink] (2.685,5.786) -- (2.906,6.387);
  \draw[netlink] (2.685,5.786) -- (2.079,5.551);
  \draw[netlink] (2.685,5.786) -- (3.014,5.937);
  \draw[netlink] (2.685,5.786) -- (2.107,5.863);
  \draw[netlink] (2.685,5.786) -- (2.415,6.182);
  \draw[netlink] (2.685,5.786) -- (2.103,6.236);
  \draw[netlink] (2.685,5.786) -- (2.626,6.493);
  \draw[netlink] (2.685,5.786) -- (2.360,5.815);
  \draw[netlink] (1.319,2.919) -- (1.246,2.438);
  \draw[netlink] (1.319,2.919) -- (1.557,3.276);
  \draw[netlink] (1.319,2.919) -- (1.218,3.545);
  \draw[netlink] (1.319,2.919) -- (0.785,2.440);
  \draw[netlink] (1.319,2.919) -- (1.509,2.630);
  \draw[netlink] (1.262,7.315) -- (0.687,7.389);
  \draw[netlink] (1.262,7.315) -- (0.910,7.114);
  \draw[netlink] (1.262,7.315) -- (0.546,7.025);
  \draw[netlink] (1.262,7.315) -- (1.154,7.693);
  \draw[netlink] (1.262,7.315) -- (0.766,7.681);
  \draw[netlink] (1.262,7.315) -- (0.831,6.770);
  \draw[netlink] (5.625,2.793) -- (5.856,2.487);
  \draw[netlink] (5.625,2.793) -- (6.401,2.535);
  \draw[netlink] (5.625,2.793) -- (5.683,3.201);
  \draw[netlink] (5.625,2.793) -- (6.340,3.251);
  \draw[netlink] (5.625,2.793) -- (6.148,2.832);
  \draw[netlink] (4.058,1.334) -- (4.351,0.692);
  \draw[netlink] (4.058,1.334) -- (3.912,1.943);
  \draw[netlink] (4.058,1.334) -- (4.242,0.424);
  \draw[netlink] (2.576,5.314) -- (2.896,5.049);
  \draw[netlink] (2.576,5.314) -- (2.079,5.551);
  \draw[netlink] (2.576,5.314) -- (2.237,5.358);
  \draw[netlink] (2.576,5.314) -- (2.107,5.863);
  \draw[netlink] (2.691,1.615) -- (2.515,1.001);
  \draw[netlink] (2.691,1.615) -- (2.257,1.101);
  \draw[netlink] (2.691,1.615) -- (2.383,1.394);
  \draw[netlink] (2.691,1.615) -- (2.281,1.722);
  \draw[netlink] (4.123,7.258) -- (4.162,7.755);
  \draw[netlink] (4.123,7.258) -- (4.574,7.773);
  \draw[netlink] (0.687,7.389) -- (0.910,7.114);
  \draw[netlink] (0.687,7.389) -- (0.546,7.025);
  \draw[netlink] (0.687,7.389) -- (0.124,7.108);
  \draw[netlink] (0.687,7.389) -- (0.000,7.439);
  \draw[netlink] (3.588,6.470) -- (3.765,6.655);
  \draw[netlink] (5.140,1.291) -- (5.253,0.902);
  \draw[netlink] (5.140,1.291) -- (4.888,1.046);
  \draw[netlink] (5.140,1.291) -- (5.719,0.992);
  \draw[netlink] (5.140,1.291) -- (5.581,0.665);
  \draw[netlink] (3.469,1.460) -- (3.626,1.725);
  \draw[netlink] (3.469,1.460) -- (3.153,1.408);
  \draw[netlink] (3.469,1.460) -- (3.253,1.006);
  \draw[netlink] (3.469,1.460) -- (3.736,1.259);
  \draw[netlink] (3.626,1.725) -- (3.500,2.011);
  \draw[netlink] (3.626,1.725) -- (3.736,1.259);
  \draw[netlink] (1.982,8.473) -- (1.159,8.579);
  \draw[netlink] (1.982,8.473) -- (2.409,8.241);
  \draw[netlink] (1.982,8.473) -- (2.323,8.787);
  \draw[netlink] (1.982,8.473) -- (1.521,8.913);
  \draw[netlink] (1.982,8.473) -- (2.001,9.136);
  \draw[netlink] (1.982,8.473) -- (2.261,9.241);
  \draw[netlink] (1.982,8.473) -- (1.690,8.355);
  \draw[netlink] (3.153,1.408) -- (3.072,1.745);
  \draw[netlink] (3.153,1.408) -- (3.253,1.006);
  \draw[netlink] (3.153,1.408) -- (2.883,1.045);
  \draw[netlink] (3.153,1.408) -- (2.734,0.700);
  \draw[netlink] (1.159,8.579) -- (1.521,8.913);
  \draw[netlink] (1.159,8.579) -- (0.935,8.139);
  \draw[netlink] (1.159,8.579) -- (0.946,8.446);
  \draw[netlink] (1.159,8.579) -- (0.747,8.983);
  \draw[netlink] (1.159,8.579) -- (0.531,8.419);
  \draw[netlink] (1.159,8.579) -- (0.458,8.937);
  \draw[netlink] (1.159,8.579) -- (1.330,8.232);
  \draw[netlink] (2.409,8.241) -- (2.323,8.787);
  \draw[netlink] (1.360,1.487) -- (1.738,1.537);
  \draw[netlink] (1.360,1.487) -- (0.674,1.092);
  \draw[netlink] (5.253,0.902) -- (5.018,0.626);
  \draw[netlink] (5.253,0.902) -- (5.719,0.992);
  \draw[netlink] (5.253,0.902) -- (5.581,0.665);
  \draw[netlink] (3.072,1.745) -- (2.883,1.045);
  \draw[netlink] (4.162,7.755) -- (3.895,8.014);
  \draw[netlink] (4.162,7.755) -- (4.574,7.773);
  \draw[netlink] (2.906,6.387) -- (3.062,6.926);
  \draw[netlink] (2.906,6.387) -- (2.626,6.493);
  \draw[netlink] (0.546,7.025) -- (0.831,6.770);
  \draw[netlink] (0.546,7.025) -- (0.124,7.108);
  \draw[netlink] (5.117,2.167) -- (5.408,2.022);
  \draw[netlink] (5.297,2.490) -- (5.517,2.314);
  \draw[netlink] (5.297,2.490) -- (5.098,2.807);
  \draw[netlink] (5.297,2.490) -- (5.951,2.159);
  \draw[netlink] (3.586,6.864) -- (4.323,6.870);
  \draw[netlink] (3.586,6.864) -- (4.037,6.741);
  \draw[netlink] (3.586,6.864) -- (4.071,6.412);
  \draw[netlink] (3.586,6.864) -- (4.336,6.592);
  \draw[netlink] (4.323,6.870) -- (4.668,6.629);
  \draw[netlink] (4.323,6.870) -- (4.949,7.013);
  \draw[netlink] (5.856,2.487) -- (6.401,2.535);
  \draw[netlink] (5.856,2.487) -- (6.602,2.258);
  \draw[netlink] (5.856,2.487) -- (6.148,2.832);
  \draw[netlink] (4.351,0.692) -- (4.242,0.424);
  \draw[netlink] (4.351,0.692) -- (4.653,0.715);
  \draw[netlink] (4.351,0.692) -- (4.439,0.000);
  \draw[netlink] (1.154,7.693) -- (0.766,7.681);
  \draw[netlink] (5.018,0.626) -- (4.797,0.402);
  \draw[netlink] (3.062,6.926) -- (3.280,7.114);
  \draw[netlink] (3.062,6.926) -- (3.234,7.564);
  \draw[netlink] (3.062,6.926) -- (3.188,6.680);
  \draw[netlink] (4.972,4.448) -- (5.330,4.514);
  \draw[netlink] (4.972,4.448) -- (5.248,4.158);
  \draw[netlink] (4.972,4.448) -- (5.528,4.159);
  \draw[netlink] (2.278,7.122) -- (1.935,7.134);
  \draw[netlink] (4.668,6.629) -- (4.949,7.013);
  \draw[netlink] (4.668,6.629) -- (5.299,6.859);
  \draw[netlink] (3.280,7.114) -- (3.234,7.564);
  \draw[netlink] (4.071,6.412) -- (4.336,6.592);
  \draw[netlink] (0.674,1.092) -- (0.397,1.364);
  \draw[netlink] (0.674,1.092) -- (0.840,0.880);
  \draw[netlink] (0.674,1.092) -- (0.064,1.022);
  \draw[netlink] (0.674,1.092) -- (0.693,0.472);
  \draw[netlink] (0.674,1.092) -- (0.363,0.635);
  \draw[netlink] (3.139,3.849) -- (2.836,4.060);
  \draw[netlink] (3.139,3.849) -- (3.157,4.278);
  \draw[netlink] (0.397,1.364) -- (0.367,1.743);
  \draw[netlink] (0.397,1.364) -- (0.674,1.525);
  \draw[netlink] (0.397,1.364) -- (0.064,1.022);
  \draw[netlink] (3.912,1.943) -- (3.694,2.453);
  \draw[netlink] (5.330,4.514) -- (5.248,4.158);
  \draw[netlink] (5.330,4.514) -- (5.528,4.159);
  \draw[netlink] (5.517,2.314) -- (5.951,2.159);
  \draw[netlink] (3.970,0.713) -- (3.776,0.317);
  \draw[netlink] (3.694,2.453) -- (3.175,2.461);
  \draw[netlink] (2.896,5.049) -- (2.699,4.828);
  \draw[netlink] (6.401,2.535) -- (6.602,2.258);
  \draw[netlink] (6.401,2.535) -- (7.000,2.358);
  \draw[netlink] (0.939,2.966) -- (1.036,2.685);
  \draw[netlink] (0.939,2.966) -- (0.991,3.266);
  \draw[netlink] (0.939,2.966) -- (0.489,3.303);
  \draw[netlink] (0.939,2.966) -- (0.198,3.078);
  \draw[netlink] (0.939,2.966) -- (0.460,2.715);
  \draw[netlink] (4.949,7.013) -- (5.299,6.859);
  \draw[netlink] (3.600,4.247) -- (3.719,4.521);
  \draw[netlink] (1.036,2.685) -- (0.460,2.715);
  \draw[netlink] (2.323,8.787) -- (2.001,9.136);
  \draw[netlink] (2.079,5.551) -- (2.237,5.358);
  \draw[netlink] (2.079,5.551) -- (2.360,5.815);
  \draw[netlink] (3.294,2.849) -- (3.052,3.175);
  \draw[netlink] (3.338,5.071) -- (3.658,4.903);
  \draw[netlink] (3.660,5.616) -- (3.931,6.004);
  \draw[netlink] (3.660,5.616) -- (4.331,5.774);
  \draw[netlink] (0.991,3.266) -- (0.489,3.303);
  \draw[netlink] (0.991,3.266) -- (0.432,3.658);
  \draw[netlink] (4.744,4.818) -- (4.589,5.109);
  \draw[netlink] (1.246,2.438) -- (0.785,2.440);
  \draw[netlink] (4.784,1.961) -- (5.048,1.766);
  \draw[netlink] (5.408,2.022) -- (5.657,1.884);
  \draw[netlink] (6.602,2.258) -- (7.000,2.358);
  \draw[netlink] (1.688,2.216) -- (1.625,1.889);
  \draw[netlink] (4.242,0.424) -- (4.439,0.000);
  \draw[netlink] (0.935,8.139) -- (0.531,8.419);
  \draw[netlink] (0.946,8.446) -- (0.747,8.983);
  \draw[netlink] (2.001,9.136) -- (2.261,9.241);
  \draw[netlink] (2.001,9.136) -- (2.076,9.659);
  \draw[netlink] (3.776,0.317) -- (3.615,0.039);
  \draw[netlink] (3.931,6.004) -- (4.331,5.774);
  \draw[netlink] (5.048,1.766) -- (5.360,1.691);
  \draw[netlink] (5.683,3.201) -- (6.340,3.251);
  \draw[netlink] (5.683,3.201) -- (6.294,3.589);
  \draw[netlink] (1.557,3.276) -- (1.218,3.545);
  \draw[netlink] (1.557,3.276) -- (1.930,3.277);
  \draw[netlink] (0.840,0.880) -- (0.693,0.472);
  \draw[netlink] (0.840,0.880) -- (0.363,0.635);
  \draw[netlink] (2.883,1.045) -- (2.734,0.700);
  \draw[netlink] (2.383,1.394) -- (2.281,1.722);
  \draw[netlink] (2.107,5.863) -- (2.415,6.182);
  \draw[netlink] (2.107,5.863) -- (2.103,6.236);
  \draw[netlink] (0.124,7.108) -- (0.000,7.439);
  \draw[netlink] (0.489,3.303) -- (0.432,3.658);
  \draw[netlink] (0.489,3.303) -- (0.198,3.078);
  \draw[netlink] (6.340,3.251) -- (6.294,3.589);
  \draw[netlink] (6.340,3.251) -- (6.755,3.614);
  \draw[netlink] (6.340,3.251) -- (6.996,3.345);
  \draw[netlink] (2.261,9.241) -- (2.076,9.659);
  \draw[netlink] (3.765,6.655) -- (3.784,6.978);
  \draw[netlink] (0.747,8.983) -- (0.458,8.937);
  \draw[netlink] (0.747,8.983) -- (0.289,9.320);
  \draw[netlink] (6.294,3.589) -- (6.755,3.614);
  \draw[netlink] (0.458,8.937) -- (0.289,9.320);
  \draw[netlink] (6.755,3.614) -- (6.996,3.345);
  \node[nA] at (3.484,3.207) {};
  \node[nA] at (3.284,4.656) {};
  \node[nB] at (3.472,2.292) {};
  \node[nA] at (4.086,4.637) {};
  \node[nA] at (4.129,3.895) {};
  \node[nA] at (3.643,6.238) {};
  \node[nD] at (1.937,2.703) {};
  \node[nB] at (4.678,2.314) {};
  \node[nB] at (4.437,1.230) {};
  \node[nB] at (4.862,2.343) {};
  \node[nA] at (3.369,3.974) {};
  \node[nB] at (3.544,0.907) {};
  \node[nB] at (2.899,1.322) {};
  \node[nD] at (2.091,2.175) {};
  \node[nA] at (3.298,6.229) {};
  \node[nD] at (1.096,1.720) {};
  \node[nB] at (3.106,0.591) {};
  \node[nC] at (2.775,7.162) {};
  \node[nD] at (2.508,2.637) {};
  \node[nD] at (1.709,2.917) {};
  \node[nA] at (4.645,4.351) {};
  \node[nB] at (4.138,2.286) {};
  \node[nA] at (2.796,4.352) {};
  \node[nA] at (2.545,4.529) {};
  \node[nA] at (3.413,5.466) {};
  \node[nA] at (3.672,7.344) {};
  \node[nB] at (3.364,0.304) {};
  \node[nC] at (2.462,7.392) {};
  \node[nC] at (1.620,7.843) {};
  \node[nB] at (4.713,2.742) {};
  \node[nA] at (2.685,5.786) {};
  \node[nD] at (1.319,2.919) {};
  \node[nC] at (1.262,7.315) {};
  \node[nB] at (5.625,2.793) {};
  \node[nB] at (4.058,1.334) {};
  \node[nA] at (2.576,5.314) {};
  \node[nB] at (2.691,1.615) {};
  \node[nA] at (4.123,7.258) {};
  \node[nC] at (0.687,7.389) {};
  \node[nC] at (0.910,7.114) {};
  \node[nA] at (3.588,6.470) {};
  \node[nB] at (5.140,1.291) {};
  \node[nB] at (3.469,1.460) {};
  \node[nB] at (3.626,1.725) {};
  \node[nC] at (1.982,8.473) {};
  \node[nB] at (3.153,1.408) {};
  \node[nC] at (1.159,8.579) {};
  \node[nC] at (2.409,8.241) {};
  \node[nD] at (1.360,1.487) {};
  \node[nB] at (5.253,0.902) {};
  \node[nA] at (3.716,5.337) {};
  \node[nB] at (3.072,1.745) {};
  \node[nD] at (1.738,1.537) {};
  \node[nA] at (4.162,7.755) {};
  \node[nA] at (2.906,6.387) {};
  \node[nC] at (0.546,7.025) {};
  \node[nB] at (5.117,2.167) {};
  \node[nA] at (3.932,5.721) {};
  \node[nB] at (5.297,2.490) {};
  \node[nA] at (3.586,6.864) {};
  \node[nA] at (4.323,6.870) {};
  \node[nB] at (5.856,2.487) {};
  \node[nB] at (4.351,0.692) {};
  \node[nC] at (1.154,7.693) {};
  \node[nB] at (5.018,0.626) {};
  \node[nB] at (4.888,1.046) {};
  \node[nA] at (3.062,6.926) {};
  \node[nA] at (4.972,4.448) {};
  \node[nA] at (3.895,8.014) {};
  \node[nC] at (2.278,7.122) {};
  \node[nA] at (4.668,6.629) {};
  \node[nA] at (4.037,6.741) {};
  \node[nA] at (3.280,7.114) {};
  \node[nA] at (4.574,7.773) {};
  \node[nA] at (4.071,6.412) {};
  \node[nB] at (3.253,1.006) {};
  \node[nD] at (0.674,1.092) {};
  \node[nA] at (2.189,4.414) {};
  \node[nA] at (3.139,3.849) {};
  \node[nD] at (0.397,1.364) {};
  \node[nB] at (3.500,2.011) {};
  \node[nB] at (4.797,0.402) {};
  \node[nB] at (3.912,1.943) {};
  \node[nA] at (5.330,4.514) {};
  \node[nC] at (1.928,7.618) {};
  \node[nB] at (2.515,1.001) {};
  \node[nC] at (1.935,7.134) {};
  \node[nB] at (5.517,2.314) {};
  \node[nB] at (3.970,0.713) {};
  \node[nB] at (3.694,2.453) {};
  \node[nA] at (2.896,5.049) {};
  \node[nB] at (6.401,2.535) {};
  \node[nD] at (0.939,2.966) {};
  \node[nB] at (4.487,2.887) {};
  \node[nA] at (4.949,7.013) {};
  \node[nA] at (3.600,4.247) {};
  \node[nD] at (0.367,1.743) {};
  \node[nD] at (1.036,2.685) {};
  \node[nC] at (2.323,8.787) {};
  \node[nA] at (2.079,5.551) {};
  \node[nC] at (1.521,8.913) {};
  \node[nA] at (3.294,2.849) {};
  \node[nB] at (3.065,0.201) {};
  \node[nA] at (3.338,5.071) {};
  \node[nB] at (3.175,2.461) {};
  \node[nA] at (3.660,5.616) {};
  \node[nD] at (0.991,3.266) {};
  \node[nA] at (4.744,4.818) {};
  \node[nA] at (5.299,6.859) {};
  \node[nD] at (1.246,2.438) {};
  \node[nC] at (0.766,7.681) {};
  \node[nB] at (4.784,1.961) {};
  \node[nB] at (5.408,2.022) {};
  \node[nB] at (6.602,2.258) {};
  \node[nD] at (1.688,2.216) {};
  \node[nB] at (4.242,0.424) {};
  \node[nC] at (0.935,8.139) {};
  \node[nA] at (5.248,4.158) {};
  \node[nB] at (4.653,0.715) {};
  \node[nA] at (5.528,4.159) {};
  \node[nC] at (0.946,8.446) {};
  \node[nB] at (5.098,2.807) {};
  \node[nA] at (2.237,5.358) {};
  \node[nC] at (2.770,7.730) {};
  \node[nC] at (2.001,9.136) {};
  \node[nA] at (2.836,4.060) {};
  \node[nB] at (3.776,0.317) {};
  \node[nA] at (3.931,6.004) {};
  \node[nB] at (5.048,1.766) {};
  \node[nB] at (2.257,1.101) {};
  \node[nB] at (5.360,1.691) {};
  \node[nA] at (3.014,5.937) {};
  \node[nB] at (5.683,3.201) {};
  \node[nC] at (2.266,7.735) {};
  \node[nD] at (1.557,3.276) {};
  \node[nD] at (0.840,0.880) {};
  \node[nB] at (3.736,1.259) {};
  \node[nD] at (0.674,1.525) {};
  \node[nA] at (3.234,7.564) {};
  \node[nD] at (1.999,2.432) {};
  \node[nA] at (3.188,6.680) {};
  \node[nB] at (5.719,0.992) {};
  \node[nB] at (2.883,1.045) {};
  \node[nC] at (0.831,6.770) {};
  \node[nB] at (2.383,1.394) {};
  \node[nA] at (3.157,4.278) {};
  \node[nB] at (4.556,1.670) {};
  \node[nB] at (5.951,2.159) {};
  \node[nA] at (2.107,5.863) {};
  \node[nC] at (0.124,7.108) {};
  \node[nA] at (4.336,6.592) {};
  \node[nD] at (0.489,3.303) {};
  \node[nA] at (2.415,6.182) {};
  \node[nD] at (1.218,3.545) {};
  \node[nD] at (0.064,1.022) {};
  \node[nB] at (6.340,3.251) {};
  \node[nD] at (1.625,1.889) {};
  \node[nC] at (2.261,9.241) {};
  \node[nC] at (0.000,7.439) {};
  \node[nB] at (6.148,2.832) {};
  \node[nD] at (0.785,2.440) {};
  \node[nB] at (4.078,2.688) {};
  \node[nD] at (0.432,3.658) {};
  \node[nA] at (2.699,4.828) {};
  \node[nB] at (7.000,2.358) {};
  \node[nA] at (3.658,4.903) {};
  \node[nC] at (2.076,9.659) {};
  \node[nA] at (3.719,4.521) {};
  \node[nA] at (2.103,6.236) {};
  \node[nA] at (4.331,5.774) {};
  \node[nA] at (4.466,4.639) {};
  \node[nA] at (3.765,6.655) {};
  \node[nB] at (5.657,1.884) {};
  \node[nA] at (2.626,6.493) {};
  \node[nD] at (1.509,2.630) {};
  \node[nB] at (2.281,1.722) {};
  \node[nA] at (3.912,3.485) {};
  \node[nA] at (4.589,5.109) {};
  \node[nC] at (0.747,8.983) {};
  \node[nC] at (0.531,8.419) {};
  \node[nD] at (0.198,3.078) {};
  \node[nB] at (6.294,3.589) {};
  \node[nC] at (1.690,8.355) {};
  \node[nA] at (4.624,3.917) {};
  \node[nB] at (3.615,0.039) {};
  \node[nD] at (0.460,2.715) {};
  \node[nB] at (4.439,0.000) {};
  \node[nB] at (5.581,0.665) {};
  \node[nA] at (2.360,5.815) {};
  \node[nD] at (0.693,0.472) {};
  \node[nC] at (0.458,8.937) {};
  \node[nC] at (1.330,8.232) {};
  \node[nB] at (6.755,3.614) {};
  \node[nC] at (0.289,9.320) {};
  \node[nB] at (6.996,3.345) {};
  \node[nA] at (3.052,3.175) {};
  \node[nD] at (0.363,0.635) {};
  \node[nB] at (2.734,0.700) {};
  \node[nA] at (3.784,6.978) {};
  \node[nD] at (1.930,3.277) {};
\end{tikzpicture}


==> netfig-fn-nested.tex <==
\begin{tikzpicture}[
  netlink/.style={draw=black!38,line width=0.35pt},
  nA/.style={circle,draw=black!75,fill=black!72,line width=0.3pt,inner sep=0pt,minimum size=0.20cm},
  nB/.style={circle,draw=black!75,fill=white,line width=0.3pt,inner sep=0pt,minimum size=0.20cm},
  nC/.style={circle,draw=black!75,fill=black!30,line width=0.3pt,inner sep=0pt,minimum size=0.20cm},
  nD/.style={circle,draw=black!75,fill=black!52,line width=0.3pt,inner sep=0pt,minimum size=0.20cm},
  nE/.style={circle,draw=black!75,fill=black!12,line width=0.3pt,inner sep=0pt,minimum size=0.20cm},
  nF/.style={circle,draw=black!75,fill=black!88,line width=0.3pt,inner sep=0pt,minimum size=0.20cm},
  nG/.style={circle,draw=black!75,fill=black!40,line width=0.3pt,inner sep=0pt,minimum size=0.20cm}]
  \draw[netlink] (3.484,3.207) -- (3.284,4.656);
  \draw[netlink] (3.484,3.207) -- (3.472,2.292);
  \draw[netlink] (3.484,3.207) -- (4.086,4.637);
  \draw[netlink] (3.484,3.207) -- (4.129,3.895);
  \draw[netlink] (3.484,3.207) -- (1.937,2.703);
  \draw[netlink] (3.484,3.207) -- (4.678,2.314);
  \draw[netlink] (3.484,3.207) -- (4.862,2.343);
  \draw[netlink] (3.484,3.207) -- (3.369,3.974);
  \draw[netlink] (3.484,3.207) -- (2.091,2.175);
  \draw[netlink] (3.484,3.207) -- (3.139,3.849);
  \draw[netlink] (3.484,3.207) -- (3.294,2.849);
  \draw[netlink] (3.484,3.207) -- (3.912,3.485);
  \draw[netlink] (3.484,3.207) -- (3.052,3.175);
  \draw[netlink] (3.284,4.656) -- (3.472,2.292);
  \draw[netlink] (3.284,4.656) -- (4.086,4.637);
  \draw[netlink] (3.284,4.656) -- (3.643,6.238);
  \draw[netlink] (3.284,4.656) -- (3.369,3.974);
  \draw[netlink] (3.284,4.656) -- (3.298,6.229);
  \draw[netlink] (3.284,4.656) -- (2.796,4.352);
  \draw[netlink] (3.284,4.656) -- (2.545,4.529);
  \draw[netlink] (3.284,4.656) -- (3.413,5.466);
  \draw[netlink] (3.284,4.656) -- (2.685,5.786);
  \draw[netlink] (3.284,4.656) -- (2.576,5.314);
  \draw[netlink] (3.284,4.656) -- (3.716,5.337);
  \draw[netlink] (3.284,4.656) -- (3.139,3.849);
  \draw[netlink] (3.284,4.656) -- (2.896,5.049);
  \draw[netlink] (3.284,4.656) -- (3.600,4.247);
  \draw[netlink] (3.284,4.656) -- (3.338,5.071);
  \draw[netlink] (3.284,4.656) -- (3.660,5.616);
  \draw[netlink] (3.284,4.656) -- (2.836,4.060);
  \draw[netlink] (3.284,4.656) -- (3.157,4.278);
  \draw[netlink] (3.284,4.656) -- (2.699,4.828);
  \draw[netlink] (3.284,4.656) -- (3.658,4.903);
  \draw[netlink] (3.284,4.656) -- (3.719,4.521);
  \draw[netlink] (3.472,2.292) -- (1.937,2.703);
  \draw[netlink] (3.472,2.292) -- (4.678,2.314);
  \draw[netlink] (3.472,2.292) -- (4.437,1.230);
  \draw[netlink] (3.472,2.292) -- (3.544,0.907);
  \draw[netlink] (3.472,2.292) -- (2.899,1.322);
  \draw[netlink] (3.472,2.292) -- (2.508,2.637);
  \draw[netlink] (3.472,2.292) -- (4.138,2.286);
  \draw[netlink] (3.472,2.292) -- (4.713,2.742);
  \draw[netlink] (3.472,2.292) -- (4.058,1.334);
  \draw[netlink] (3.472,2.292) -- (2.691,1.615);
  \draw[netlink] (3.472,2.292) -- (3.469,1.460);
  \draw[netlink] (3.472,2.292) -- (3.626,1.725);
  \draw[netlink] (3.472,2.292) -- (3.153,1.408);
  \draw[netlink] (3.472,2.292) -- (3.072,1.745);
  \draw[netlink] (3.472,2.292) -- (3.500,2.011);
  \draw[netlink] (3.472,2.292) -- (3.912,1.943);
  \draw[netlink] (3.472,2.292) -- (3.694,2.453);
  \draw[netlink] (3.472,2.292) -- (3.294,2.849);
  \draw[netlink] (3.472,2.292) -- (3.175,2.461);
  \draw[netlink] (3.472,2.292) -- (4.078,2.688);
  \draw[netlink] (4.086,4.637) -- (4.129,3.895);
  \draw[netlink] (4.086,4.637) -- (3.643,6.238);
  \draw[netlink] (4.086,4.637) -- (4.645,4.351);
  \draw[netlink] (4.086,4.637) -- (4.972,4.448);
  \draw[netlink] (4.086,4.637) -- (4.744,4.818);
  \draw[netlink] (4.086,4.637) -- (4.466,4.639);
  \draw[netlink] (4.086,4.637) -- (4.589,5.109);
  \draw[netlink] (4.129,3.895) -- (4.645,4.351);
  \draw[netlink] (4.129,3.895) -- (3.912,3.485);
  \draw[netlink] (4.129,3.895) -- (4.624,3.917);
  \draw[netlink] (3.643,6.238) -- (3.298,6.229);
  \draw[netlink] (3.643,6.238) -- (2.775,7.162);
  \draw[netlink] (3.643,6.238) -- (3.413,5.466);
  \draw[netlink] (3.643,6.238) -- (3.672,7.344);
  \draw[netlink] (3.643,6.238) -- (2.462,7.392);
  \draw[netlink] (3.643,6.238) -- (4.123,7.258);
  \draw[netlink] (3.643,6.238) -- (3.588,6.470);
  \draw[netlink] (3.643,6.238) -- (3.716,5.337);
  \draw[netlink] (3.643,6.238) -- (3.932,5.721);
  \draw[netlink] (3.643,6.238) -- (3.586,6.864);
  \draw[netlink] (3.643,6.238) -- (4.323,6.870);
  \draw[netlink] (3.643,6.238) -- (4.668,6.629);
  \draw[netlink] (3.643,6.238) -- (4.037,6.741);
  \draw[netlink] (3.643,6.238) -- (4.071,6.412);
  \draw[netlink] (1.937,2.703) -- (2.091,2.175);
  \draw[netlink] (1.937,2.703) -- (1.096,1.720);
  \draw[netlink] (1.937,2.703) -- (2.508,2.637);
  \draw[netlink] (1.937,2.703) -- (1.709,2.917);
  \draw[netlink] (1.937,2.703) -- (1.319,2.919);
  \draw[netlink] (1.937,2.703) -- (0.939,2.966);
  \draw[netlink] (1.937,2.703) -- (1.036,2.685);
  \draw[netlink] (1.937,2.703) -- (0.991,3.266);
  \draw[netlink] (1.937,2.703) -- (1.246,2.438);
  \draw[netlink] (1.937,2.703) -- (1.688,2.216);
  \draw[netlink] (1.937,2.703) -- (1.557,3.276);
  \draw[netlink] (1.937,2.703) -- (1.999,2.432);
  \draw[netlink] (1.937,2.703) -- (1.509,2.630);
  \draw[netlink] (1.937,2.703) -- (1.930,3.277);
  \draw[netlink] (4.678,2.314) -- (4.437,1.230);
  \draw[netlink] (4.678,2.314) -- (4.862,2.343);
  \draw[netlink] (4.678,2.314) -- (4.138,2.286);
  \draw[netlink] (4.678,2.314) -- (4.713,2.742);
  \draw[netlink] (4.678,2.314) -- (5.625,2.793);
  \draw[netlink] (4.678,2.314) -- (5.140,1.291);
  \draw[netlink] (4.678,2.314) -- (5.117,2.167);
  \draw[netlink] (4.678,2.314) -- (5.297,2.490);
  \draw[netlink] (4.678,2.314) -- (5.856,2.487);
  \draw[netlink] (4.678,2.314) -- (5.517,2.314);
  \draw[netlink] (4.678,2.314) -- (4.487,2.887);
  \draw[netlink] (4.678,2.314) -- (4.784,1.961);
  \draw[netlink] (4.678,2.314) -- (5.098,2.807);
  \draw[netlink] (4.678,2.314) -- (4.556,1.670);
  \draw[netlink] (4.437,1.230) -- (3.544,0.907);
  \draw[netlink] (4.437,1.230) -- (4.058,1.334);
  \draw[netlink] (4.437,1.230) -- (5.140,1.291);
  \draw[netlink] (4.437,1.230) -- (5.253,0.902);
  \draw[netlink] (4.437,1.230) -- (4.351,0.692);
  \draw[netlink] (4.437,1.230) -- (5.018,0.626);
  \draw[netlink] (4.437,1.230) -- (4.888,1.046);
  \draw[netlink] (4.437,1.230) -- (4.797,0.402);
  \draw[netlink] (4.437,1.230) -- (3.970,0.713);
  \draw[netlink] (4.437,1.230) -- (4.653,0.715);
  \draw[netlink] (4.437,1.230) -- (4.556,1.670);
  \draw[netlink] (4.862,2.343) -- (5.117,2.167);
  \draw[netlink] (4.862,2.343) -- (5.297,2.490);
  \draw[netlink] (4.862,2.343) -- (4.784,1.961);
  \draw[netlink] (4.862,2.343) -- (5.408,2.022);
  \draw[netlink] (4.862,2.343) -- (5.048,1.766);
  \draw[netlink] (4.862,2.343) -- (5.360,1.691);
  \draw[netlink] (4.862,2.343) -- (5.657,1.884);
  \draw[netlink] (3.369,3.974) -- (2.796,4.352);
  \draw[netlink] (3.369,3.974) -- (3.600,4.247);
  \draw[netlink] (3.544,0.907) -- (2.899,1.322);
  \draw[netlink] (3.544,0.907) -- (3.106,0.591);
  \draw[netlink] (3.544,0.907) -- (3.364,0.304);
  \draw[netlink] (3.544,0.907) -- (3.469,1.460);
  \draw[netlink] (3.544,0.907) -- (3.970,0.713);
  \draw[netlink] (3.544,0.907) -- (3.065,0.201);
  \draw[netlink] (3.544,0.907) -- (3.776,0.317);
  \draw[netlink] (3.544,0.907) -- (3.615,0.039);
  \draw[netlink] (2.899,1.322) -- (3.106,0.591);
  \draw[netlink] (2.899,1.322) -- (2.691,1.615);
  \draw[netlink] (2.899,1.322) -- (2.515,1.001);
  \draw[netlink] (2.899,1.322) -- (2.257,1.101);
  \draw[netlink] (2.899,1.322) -- (2.383,1.394);
  \draw[netlink] (2.091,2.175) -- (1.096,1.720);
  \draw[netlink] (2.091,2.175) -- (1.360,1.487);
  \draw[netlink] (2.091,2.175) -- (1.738,1.537);
  \draw[netlink] (2.091,2.175) -- (1.688,2.216);
  \draw[netlink] (2.091,2.175) -- (1.999,2.432);
  \draw[netlink] (2.091,2.175) -- (1.625,1.889);
  \draw[netlink] (3.298,6.229) -- (2.775,7.162);
  \draw[netlink] (3.298,6.229) -- (2.685,5.786);
  \draw[netlink] (3.298,6.229) -- (3.588,6.470);
  \draw[netlink] (3.298,6.229) -- (2.906,6.387);
  \draw[netlink] (3.298,6.229) -- (3.062,6.926);
  \draw[netlink] (3.298,6.229) -- (3.280,7.114);
  \draw[netlink] (3.298,6.229) -- (3.660,5.616);
  \draw[netlink] (3.298,6.229) -- (3.931,6.004);
  \draw[netlink] (3.298,6.229) -- (3.014,5.937);
  \draw[netlink] (3.298,6.229) -- (3.188,6.680);
  \draw[netlink] (3.298,6.229) -- (3.765,6.655);
  \draw[netlink] (3.298,6.229) -- (3.784,6.978);
  \draw[netlink] (1.096,1.720) -- (1.360,1.487);
  \draw[netlink] (1.096,1.720) -- (0.674,1.092);
  \draw[netlink] (1.096,1.720) -- (0.397,1.364);
  \draw[netlink] (1.096,1.720) -- (0.367,1.743);
  \draw[netlink] (1.096,1.720) -- (0.840,0.880);
  \draw[netlink] (1.096,1.720) -- (0.674,1.525);
  \draw[netlink] (3.106,0.591) -- (3.364,0.304);
  \draw[netlink] (3.106,0.591) -- (3.065,0.201);
  \draw[netlink] (2.775,7.162) -- (3.672,7.344);
  \draw[netlink] (2.775,7.162) -- (2.462,7.392);
  \draw[netlink] (2.775,7.162) -- (1.620,7.843);
  \draw[netlink] (2.775,7.162) -- (2.278,7.122);
  \draw[netlink] (2.775,7.162) -- (2.770,7.730);
  \draw[netlink] (2.775,7.162) -- (2.266,7.735);
  \draw[netlink] (2.508,2.637) -- (1.709,2.917);
  \draw[netlink] (1.709,2.917) -- (1.319,2.919);
  \draw[netlink] (1.709,2.917) -- (0.939,2.966);
  \draw[netlink] (4.645,4.351) -- (4.972,4.448);
  \draw[netlink] (4.645,4.351) -- (5.330,4.514);
  \draw[netlink] (4.645,4.351) -- (4.744,4.818);
  \draw[netlink] (4.645,4.351) -- (4.466,4.639);
  \draw[netlink] (4.645,4.351) -- (4.624,3.917);
  \draw[netlink] (2.796,4.352) -- (2.545,4.529);
  \draw[netlink] (2.796,4.352) -- (2.189,4.414);
  \draw[netlink] (2.545,4.529) -- (2.189,4.414);
  \draw[netlink] (3.413,5.466) -- (3.932,5.721);
  \draw[netlink] (3.413,5.466) -- (3.338,5.071);
  \draw[netlink] (3.672,7.344) -- (4.123,7.258);
  \draw[netlink] (3.672,7.344) -- (4.162,7.755);
  \draw[netlink] (3.672,7.344) -- (3.895,8.014);
  \draw[netlink] (2.462,7.392) -- (1.620,7.843);
  \draw[netlink] (2.462,7.392) -- (1.262,7.315);
  \draw[netlink] (2.462,7.392) -- (1.982,8.473);
  \draw[netlink] (2.462,7.392) -- (2.409,8.241);
  \draw[netlink] (2.462,7.392) -- (3.586,6.864);
  \draw[netlink] (2.462,7.392) -- (2.278,7.122);
  \draw[netlink] (2.462,7.392) -- (1.928,7.618);
  \draw[netlink] (2.462,7.392) -- (1.935,7.134);
  \draw[netlink] (2.462,7.392) -- (2.770,7.730);
  \draw[netlink] (1.620,7.843) -- (1.262,7.315);
  \draw[netlink] (1.620,7.843) -- (0.687,7.389);
  \draw[netlink] (1.620,7.843) -- (1.982,8.473);
  \draw[netlink] (1.620,7.843) -- (1.159,8.579);
  \draw[netlink] (1.620,7.843) -- (1.154,7.693);
  \draw[netlink] (1.620,7.843) -- (1.928,7.618);
  \draw[netlink] (1.620,7.843) -- (0.935,8.139);
  \draw[netlink] (1.620,7.843) -- (0.946,8.446);
  \draw[netlink] (1.620,7.843) -- (2.266,7.735);
  \draw[netlink] (1.620,7.843) -- (1.690,8.355);
  \draw[netlink] (1.620,7.843) -- (1.330,8.232);
  \draw[netlink] (4.713,2.742) -- (5.625,2.793);
  \draw[netlink] (4.713,2.742) -- (4.487,2.887);
  \draw[netlink] (4.713,2.742) -- (5.683,3.201);
  \draw[netlink] (4.713,2.742) -- (4.078,2.688);
  \draw[netlink] (2.685,5.786) -- (2.576,5.314);
  \draw[netlink] (2.685,5.786) -- (2.906,6.387);
  \draw[netlink] (2.685,5.786) -- (2.079,5.551);
  \draw[netlink] (2.685,5.786) -- (3.014,5.937);
  \draw[netlink] (2.685,5.786) -- (2.107,5.863);
  \draw[netlink] (2.685,5.786) -- (2.415,6.182);
  \draw[netlink] (2.685,5.786) -- (2.103,6.236);
  \draw[netlink] (2.685,5.786) -- (2.626,6.493);
  \draw[netlink] (2.685,5.786) -- (2.360,5.815);
  \draw[netlink] (1.319,2.919) -- (1.246,2.438);
  \draw[netlink] (1.319,2.919) -- (1.557,3.276);
  \draw[netlink] (1.319,2.919) -- (1.218,3.545);
  \draw[netlink] (1.319,2.919) -- (0.785,2.440);
  \draw[netlink] (1.319,2.919) -- (1.509,2.630);
  \draw[netlink] (1.262,7.315) -- (0.687,7.389);
  \draw[netlink] (1.262,7.315) -- (0.910,7.114);
  \draw[netlink] (1.262,7.315) -- (0.546,7.025);
  \draw[netlink] (1.262,7.315) -- (1.154,7.693);
  \draw[netlink] (1.262,7.315) -- (0.766,7.681);
  \draw[netlink] (1.262,7.315) -- (0.831,6.770);
  \draw[netlink] (5.625,2.793) -- (5.856,2.487);
  \draw[netlink] (5.625,2.793) -- (6.401,2.535);
  \draw[netlink] (5.625,2.793) -- (5.683,3.201);
  \draw[netlink] (5.625,2.793) -- (6.340,3.251);
  \draw[netlink] (5.625,2.793) -- (6.148,2.832);
  \draw[netlink] (4.058,1.334) -- (4.351,0.692);
  \draw[netlink] (4.058,1.334) -- (3.912,1.943);
  \draw[netlink] (4.058,1.334) -- (4.242,0.424);
  \draw[netlink] (2.576,5.314) -- (2.896,5.049);
  \draw[netlink] (2.576,5.314) -- (2.079,5.551);
  \draw[netlink] (2.576,5.314) -- (2.237,5.358);
  \draw[netlink] (2.576,5.314) -- (2.107,5.863);
  \draw[netlink] (2.691,1.615) -- (2.515,1.001);
  \draw[netlink] (2.691,1.615) -- (2.257,1.101);
  \draw[netlink] (2.691,1.615) -- (2.383,1.394);
  \draw[netlink] (2.691,1.615) -- (2.281,1.722);
  \draw[netlink] (4.123,7.258) -- (4.162,7.755);
  \draw[netlink] (4.123,7.258) -- (4.574,7.773);
  \draw[netlink] (0.687,7.389) -- (0.910,7.114);
  \draw[netlink] (0.687,7.389) -- (0.546,7.025);
  \draw[netlink] (0.687,7.389) -- (0.124,7.108);
  \draw[netlink] (0.687,7.389) -- (0.000,7.439);
  \draw[netlink] (3.588,6.470) -- (3.765,6.655);
  \draw[netlink] (5.140,1.291) -- (5.253,0.902);
  \draw[netlink] (5.140,1.291) -- (4.888,1.046);
  \draw[netlink] (5.140,1.291) -- (5.719,0.992);
  \draw[netlink] (5.140,1.291) -- (5.581,0.665);
  \draw[netlink] (3.469,1.460) -- (3.626,1.725);
  \draw[netlink] (3.469,1.460) -- (3.153,1.408);
  \draw[netlink] (3.469,1.460) -- (3.253,1.006);
  \draw[netlink] (3.469,1.460) -- (3.736,1.259);
  \draw[netlink] (3.626,1.725) -- (3.500,2.011);
  \draw[netlink] (3.626,1.725) -- (3.736,1.259);
  \draw[netlink] (1.982,8.473) -- (1.159,8.579);
  \draw[netlink] (1.982,8.473) -- (2.409,8.241);
  \draw[netlink] (1.982,8.473) -- (2.323,8.787);
  \draw[netlink] (1.982,8.473) -- (1.521,8.913);
  \draw[netlink] (1.982,8.473) -- (2.001,9.136);
  \draw[netlink] (1.982,8.473) -- (2.261,9.241);
  \draw[netlink] (1.982,8.473) -- (1.690,8.355);
  \draw[netlink] (3.153,1.408) -- (3.072,1.745);
  \draw[netlink] (3.153,1.408) -- (3.253,1.006);
  \draw[netlink] (3.153,1.408) -- (2.883,1.045);
  \draw[netlink] (3.153,1.408) -- (2.734,0.700);
  \draw[netlink] (1.159,8.579) -- (1.521,8.913);
  \draw[netlink] (1.159,8.579) -- (0.935,8.139);
  \draw[netlink] (1.159,8.579) -- (0.946,8.446);
  \draw[netlink] (1.159,8.579) -- (0.747,8.983);
  \draw[netlink] (1.159,8.579) -- (0.531,8.419);
  \draw[netlink] (1.159,8.579) -- (0.458,8.937);
  \draw[netlink] (1.159,8.579) -- (1.330,8.232);
  \draw[netlink] (2.409,8.241) -- (2.323,8.787);
  \draw[netlink] (1.360,1.487) -- (1.738,1.537);
  \draw[netlink] (1.360,1.487) -- (0.674,1.092);
  \draw[netlink] (5.253,0.902) -- (5.018,0.626);
  \draw[netlink] (5.253,0.902) -- (5.719,0.992);
  \draw[netlink] (5.253,0.902) -- (5.581,0.665);
  \draw[netlink] (3.072,1.745) -- (2.883,1.045);
  \draw[netlink] (4.162,7.755) -- (3.895,8.014);
  \draw[netlink] (4.162,7.755) -- (4.574,7.773);
  \draw[netlink] (2.906,6.387) -- (3.062,6.926);
  \draw[netlink] (2.906,6.387) -- (2.626,6.493);
  \draw[netlink] (0.546,7.025) -- (0.831,6.770);
  \draw[netlink] (0.546,7.025) -- (0.124,7.108);
  \draw[netlink] (5.117,2.167) -- (5.408,2.022);
  \draw[netlink] (5.297,2.490) -- (5.517,2.314);
  \draw[netlink] (5.297,2.490) -- (5.098,2.807);
  \draw[netlink] (5.297,2.490) -- (5.951,2.159);
  \draw[netlink] (3.586,6.864) -- (4.323,6.870);
  \draw[netlink] (3.586,6.864) -- (4.037,6.741);
  \draw[netlink] (3.586,6.864) -- (4.071,6.412);
  \draw[netlink] (3.586,6.864) -- (4.336,6.592);
  \draw[netlink] (4.323,6.870) -- (4.668,6.629);
  \draw[netlink] (4.323,6.870) -- (4.949,7.013);
  \draw[netlink] (5.856,2.487) -- (6.401,2.535);
  \draw[netlink] (5.856,2.487) -- (6.602,2.258);
  \draw[netlink] (5.856,2.487) -- (6.148,2.832);
  \draw[netlink] (4.351,0.692) -- (4.242,0.424);
  \draw[netlink] (4.351,0.692) -- (4.653,0.715);
  \draw[netlink] (4.351,0.692) -- (4.439,0.000);
  \draw[netlink] (1.154,7.693) -- (0.766,7.681);
  \draw[netlink] (5.018,0.626) -- (4.797,0.402);
  \draw[netlink] (3.062,6.926) -- (3.280,7.114);
  \draw[netlink] (3.062,6.926) -- (3.234,7.564);
  \draw[netlink] (3.062,6.926) -- (3.188,6.680);
  \draw[netlink] (4.972,4.448) -- (5.330,4.514);
  \draw[netlink] (4.972,4.448) -- (5.248,4.158);
  \draw[netlink] (4.972,4.448) -- (5.528,4.159);
  \draw[netlink] (2.278,7.122) -- (1.935,7.134);
  \draw[netlink] (4.668,6.629) -- (4.949,7.013);
  \draw[netlink] (4.668,6.629) -- (5.299,6.859);
  \draw[netlink] (3.280,7.114) -- (3.234,7.564);
  \draw[netlink] (4.071,6.412) -- (4.336,6.592);
  \draw[netlink] (0.674,1.092) -- (0.397,1.364);
  \draw[netlink] (0.674,1.092) -- (0.840,0.880);
  \draw[netlink] (0.674,1.092) -- (0.064,1.022);
  \draw[netlink] (0.674,1.092) -- (0.693,0.472);
  \draw[netlink] (0.674,1.092) -- (0.363,0.635);
  \draw[netlink] (3.139,3.849) -- (2.836,4.060);
  \draw[netlink] (3.139,3.849) -- (3.157,4.278);
  \draw[netlink] (0.397,1.364) -- (0.367,1.743);
  \draw[netlink] (0.397,1.364) -- (0.674,1.525);
  \draw[netlink] (0.397,1.364) -- (0.064,1.022);
  \draw[netlink] (3.912,1.943) -- (3.694,2.453);
  \draw[netlink] (5.330,4.514) -- (5.248,4.158);
  \draw[netlink] (5.330,4.514) -- (5.528,4.159);
  \draw[netlink] (5.517,2.314) -- (5.951,2.159);
  \draw[netlink] (3.970,0.713) -- (3.776,0.317);
  \draw[netlink] (3.694,2.453) -- (3.175,2.461);
  \draw[netlink] (2.896,5.049) -- (2.699,4.828);
  \draw[netlink] (6.401,2.535) -- (6.602,2.258);
  \draw[netlink] (6.401,2.535) -- (7.000,2.358);
  \draw[netlink] (0.939,2.966) -- (1.036,2.685);
  \draw[netlink] (0.939,2.966) -- (0.991,3.266);
  \draw[netlink] (0.939,2.966) -- (0.489,3.303);
  \draw[netlink] (0.939,2.966) -- (0.198,3.078);
  \draw[netlink] (0.939,2.966) -- (0.460,2.715);
  \draw[netlink] (4.949,7.013) -- (5.299,6.859);
  \draw[netlink] (3.600,4.247) -- (3.719,4.521);
  \draw[netlink] (1.036,2.685) -- (0.460,2.715);
  \draw[netlink] (2.323,8.787) -- (2.001,9.136);
  \draw[netlink] (2.079,5.551) -- (2.237,5.358);
  \draw[netlink] (2.079,5.551) -- (2.360,5.815);
  \draw[netlink] (3.294,2.849) -- (3.052,3.175);
  \draw[netlink] (3.338,5.071) -- (3.658,4.903);
  \draw[netlink] (3.660,5.616) -- (3.931,6.004);
  \draw[netlink] (3.660,5.616) -- (4.331,5.774);
  \draw[netlink] (0.991,3.266) -- (0.489,3.303);
  \draw[netlink] (0.991,3.266) -- (0.432,3.658);
  \draw[netlink] (4.744,4.818) -- (4.589,5.109);
  \draw[netlink] (1.246,2.438) -- (0.785,2.440);
  \draw[netlink] (4.784,1.961) -- (5.048,1.766);
  \draw[netlink] (5.408,2.022) -- (5.657,1.884);
  \draw[netlink] (6.602,2.258) -- (7.000,2.358);
  \draw[netlink] (1.688,2.216) -- (1.625,1.889);
  \draw[netlink] (4.242,0.424) -- (4.439,0.000);
  \draw[netlink] (0.935,8.139) -- (0.531,8.419);
  \draw[netlink] (0.946,8.446) -- (0.747,8.983);
  \draw[netlink] (2.001,9.136) -- (2.261,9.241);
  \draw[netlink] (2.001,9.136) -- (2.076,9.659);
  \draw[netlink] (3.776,0.317) -- (3.615,0.039);
  \draw[netlink] (3.931,6.004) -- (4.331,5.774);
  \draw[netlink] (5.048,1.766) -- (5.360,1.691);
  \draw[netlink] (5.683,3.201) -- (6.340,3.251);
  \draw[netlink] (5.683,3.201) -- (6.294,3.589);
  \draw[netlink] (1.557,3.276) -- (1.218,3.545);
  \draw[netlink] (1.557,3.276) -- (1.930,3.277);
  \draw[netlink] (0.840,0.880) -- (0.693,0.472);
  \draw[netlink] (0.840,0.880) -- (0.363,0.635);
  \draw[netlink] (2.883,1.045) -- (2.734,0.700);
  \draw[netlink] (2.383,1.394) -- (2.281,1.722);
  \draw[netlink] (2.107,5.863) -- (2.415,6.182);
  \draw[netlink] (2.107,5.863) -- (2.103,6.236);
  \draw[netlink] (0.124,7.108) -- (0.000,7.439);
  \draw[netlink] (0.489,3.303) -- (0.432,3.658);
  \draw[netlink] (0.489,3.303) -- (0.198,3.078);
  \draw[netlink] (6.340,3.251) -- (6.294,3.589);
  \draw[netlink] (6.340,3.251) -- (6.755,3.614);
  \draw[netlink] (6.340,3.251) -- (6.996,3.345);
  \draw[netlink] (2.261,9.241) -- (2.076,9.659);
  \draw[netlink] (3.765,6.655) -- (3.784,6.978);
  \draw[netlink] (0.747,8.983) -- (0.458,8.937);
  \draw[netlink] (0.747,8.983) -- (0.289,9.320);
  \draw[netlink] (6.294,3.589) -- (6.755,3.614);
  \draw[netlink] (0.458,8.937) -- (0.289,9.320);
  \draw[netlink] (6.755,3.614) -- (6.996,3.345);
  \node[nE] at (3.484,3.207) {};
  \node[nB] at (3.284,4.656) {};
  \node[nA] at (3.472,2.292) {};
  \node[nE] at (4.086,4.637) {};
  \node[nE] at (4.129,3.895) {};
  \node[nB] at (3.643,6.238) {};
  \node[nD] at (1.937,2.703) {};
  \node[nA] at (4.678,2.314) {};
  \node[nA] at (4.437,1.230) {};
  \node[nA] at (4.862,2.343) {};
  \node[nB] at (3.369,3.974) {};
  \node[nA] at (3.544,0.907) {};
  \node[nA] at (2.899,1.322) {};
  \node[nD] at (2.091,2.175) {};
  \node[nB] at (3.298,6.229) {};
  \node[nD] at (1.096,1.720) {};
  \node[nA] at (3.106,0.591) {};
  \node[nC] at (2.775,7.162) {};
  \node[nD] at (2.508,2.637) {};
  \node[nD] at (1.709,2.917) {};
  \node[nE] at (4.645,4.351) {};
  \node[nA] at (4.138,2.286) {};
  \node[nB] at (2.796,4.352) {};
  \node[nB] at (2.545,4.529) {};
  \node[nB] at (3.413,5.466) {};
  \node[nB] at (3.672,7.344) {};
  \node[nA] at (3.364,0.304) {};
  \node[nC] at (2.462,7.392) {};
  \node[nC] at (1.620,7.843) {};
  \node[nA] at (4.713,2.742) {};
  \node[nB] at (2.685,5.786) {};
  \node[nD] at (1.319,2.919) {};
  \node[nC] at (1.262,7.315) {};
  \node[nA] at (5.625,2.793) {};
  \node[nA] at (4.058,1.334) {};
  \node[nB] at (2.576,5.314) {};
  \node[nA] at (2.691,1.615) {};
  \node[nB] at (4.123,7.258) {};
  \node[nC] at (0.687,7.389) {};
  \node[nC] at (0.910,7.114) {};
  \node[nB] at (3.588,6.470) {};
  \node[nA] at (5.140,1.291) {};
  \node[nA] at (3.469,1.460) {};
  \node[nA] at (3.626,1.725) {};
  \node[nC] at (1.982,8.473) {};
  \node[nA] at (3.153,1.408) {};
  \node[nC] at (1.159,8.579) {};
  \node[nC] at (2.409,8.241) {};
  \node[nD] at (1.360,1.487) {};
  \node[nA] at (5.253,0.902) {};
  \node[nB] at (3.716,5.337) {};
  \node[nA] at (3.072,1.745) {};
  \node[nD] at (1.738,1.537) {};
  \node[nB] at (4.162,7.755) {};
  \node[nB] at (2.906,6.387) {};
  \node[nC] at (0.546,7.025) {};
  \node[nA] at (5.117,2.167) {};
  \node[nB] at (3.932,5.721) {};
  \node[nA] at (5.297,2.490) {};
  \node[nB] at (3.586,6.864) {};
  \node[nB] at (4.323,6.870) {};
  \node[nA] at (5.856,2.487) {};
  \node[nA] at (4.351,0.692) {};
  \node[nC] at (1.154,7.693) {};
  \node[nA] at (5.018,0.626) {};
  \node[nA] at (4.888,1.046) {};
  \node[nB] at (3.062,6.926) {};
  \node[nE] at (4.972,4.448) {};
  \node[nB] at (3.895,8.014) {};
  \node[nC] at (2.278,7.122) {};
  \node[nB] at (4.668,6.629) {};
  \node[nB] at (4.037,6.741) {};
  \node[nB] at (3.280,7.114) {};
  \node[nB] at (4.574,7.773) {};
  \node[nB] at (4.071,6.412) {};
  \node[nA] at (3.253,1.006) {};
  \node[nD] at (0.674,1.092) {};
  \node[nB] at (2.189,4.414) {};
  \node[nB] at (3.139,3.849) {};
  \node[nD] at (0.397,1.364) {};
  \node[nA] at (3.500,2.011) {};
  \node[nA] at (4.797,0.402) {};
  \node[nA] at (3.912,1.943) {};
  \node[nE] at (5.330,4.514) {};
  \node[nC] at (1.928,7.618) {};
  \node[nA] at (2.515,1.001) {};
  \node[nC] at (1.935,7.134) {};
  \node[nA] at (5.517,2.314) {};
  \node[nA] at (3.970,0.713) {};
  \node[nA] at (3.694,2.453) {};
  \node[nB] at (2.896,5.049) {};
  \node[nA] at (6.401,2.535) {};
  \node[nD] at (0.939,2.966) {};
  \node[nA] at (4.487,2.887) {};
  \node[nB] at (4.949,7.013) {};
  \node[nB] at (3.600,4.247) {};
  \node[nD] at (0.367,1.743) {};
  \node[nD] at (1.036,2.685) {};
  \node[nC] at (2.323,8.787) {};
  \node[nB] at (2.079,5.551) {};
  \node[nC] at (1.521,8.913) {};
  \node[nE] at (3.294,2.849) {};
  \node[nA] at (3.065,0.201) {};
  \node[nB] at (3.338,5.071) {};
  \node[nA] at (3.175,2.461) {};
  \node[nB] at (3.660,5.616) {};
  \node[nD] at (0.991,3.266) {};
  \node[nE] at (4.744,4.818) {};
  \node[nB] at (5.299,6.859) {};
  \node[nD] at (1.246,2.438) {};
  \node[nC] at (0.766,7.681) {};
  \node[nA] at (4.784,1.961) {};
  \node[nA] at (5.408,2.022) {};
  \node[nA] at (6.602,2.258) {};
  \node[nD] at (1.688,2.216) {};
  \node[nA] at (4.242,0.424) {};
  \node[nC] at (0.935,8.139) {};
  \node[nE] at (5.248,4.158) {};
  \node[nA] at (4.653,0.715) {};
  \node[nE] at (5.528,4.159) {};
  \node[nC] at (0.946,8.446) {};
  \node[nA] at (5.098,2.807) {};
  \node[nB] at (2.237,5.358) {};
  \node[nC] at (2.770,7.730) {};
  \node[nC] at (2.001,9.136) {};
  \node[nB] at (2.836,4.060) {};
  \node[nA] at (3.776,0.317) {};
  \node[nB] at (3.931,6.004) {};
  \node[nA] at (5.048,1.766) {};
  \node[nA] at (2.257,1.101) {};
  \node[nA] at (5.360,1.691) {};
  \node[nB] at (3.014,5.937) {};
  \node[nA] at (5.683,3.201) {};
  \node[nC] at (2.266,7.735) {};
  \node[nD] at (1.557,3.276) {};
  \node[nD] at (0.840,0.880) {};
  \node[nA] at (3.736,1.259) {};
  \node[nD] at (0.674,1.525) {};
  \node[nB] at (3.234,7.564) {};
  \node[nD] at (1.999,2.432) {};
  \node[nB] at (3.188,6.680) {};
  \node[nA] at (5.719,0.992) {};
  \node[nA] at (2.883,1.045) {};
  \node[nC] at (0.831,6.770) {};
  \node[nA] at (2.383,1.394) {};
  \node[nB] at (3.157,4.278) {};
  \node[nA] at (4.556,1.670) {};
  \node[nA] at (5.951,2.159) {};
  \node[nB] at (2.107,5.863) {};
  \node[nC] at (0.124,7.108) {};
  \node[nB] at (4.336,6.592) {};
  \node[nD] at (0.489,3.303) {};
  \node[nB] at (2.415,6.182) {};
  \node[nD] at (1.218,3.545) {};
  \node[nD] at (0.064,1.022) {};
  \node[nA] at (6.340,3.251) {};
  \node[nD] at (1.625,1.889) {};
  \node[nC] at (2.261,9.241) {};
  \node[nC] at (0.000,7.439) {};
  \node[nA] at (6.148,2.832) {};
  \node[nD] at (0.785,2.440) {};
  \node[nA] at (4.078,2.688) {};
  \node[nD] at (0.432,3.658) {};
  \node[nB] at (2.699,4.828) {};
  \node[nA] at (7.000,2.358) {};
  \node[nB] at (3.658,4.903) {};
  \node[nC] at (2.076,9.659) {};
  \node[nB] at (3.719,4.521) {};
  \node[nB] at (2.103,6.236) {};
  \node[nB] at (4.331,5.774) {};
  \node[nE] at (4.466,4.639) {};
  \node[nB] at (3.765,6.655) {};
  \node[nA] at (5.657,1.884) {};
  \node[nB] at (2.626,6.493) {};
  \node[nD] at (1.509,2.630) {};
  \node[nA] at (2.281,1.722) {};
  \node[nE] at (3.912,3.485) {};
  \node[nE] at (4.589,5.109) {};
  \node[nC] at (0.747,8.983) {};
  \node[nC] at (0.531,8.419) {};
  \node[nD] at (0.198,3.078) {};
  \node[nA] at (6.294,3.589) {};
  \node[nC] at (1.690,8.355) {};
  \node[nE] at (4.624,3.917) {};
  \node[nA] at (3.615,0.039) {};
  \node[nD] at (0.460,2.715) {};
  \node[nA] at (4.439,0.000) {};
  \node[nA] at (5.581,0.665) {};
  \node[nB] at (2.360,5.815) {};
  \node[nD] at (0.693,0.472) {};
  \node[nC] at (0.458,8.937) {};
  \node[nC] at (1.330,8.232) {};
  \node[nA] at (6.755,3.614) {};
  \node[nC] at (0.289,9.320) {};
  \node[nA] at (6.996,3.345) {};
  \node[nE] at (3.052,3.175) {};
  \node[nD] at (0.363,0.635) {};
  \node[nA] at (2.734,0.700) {};
  \node[nB] at (3.784,6.978) {};
  \node[nD] at (1.930,3.277) {};
\end{tikzpicture}


==> netfig-ls.tex <==
\begin{tikzpicture}[
  netlink/.style={draw=black!38,line width=0.35pt},
  nA/.style={circle,draw=black!70,fill=black!70,line width=0.3pt,inner sep=0pt,minimum size=0.20cm},
  nB/.style={circle,draw=black,fill=white,line width=0.3pt,inner sep=0pt,minimum size=0.20cm}]
  \draw[netlink] (3.520,2.115) -- (2.461,1.926);
  \draw[netlink] (3.520,2.115) -- (4.165,2.451);
  \draw[netlink] (3.520,2.115) -- (4.788,1.675);
  \draw[netlink] (3.520,2.115) -- (4.472,1.388);
  \draw[netlink] (3.520,2.115) -- (2.404,3.090);
  \draw[netlink] (3.520,2.115) -- (3.136,2.464);
  \draw[netlink] (3.520,2.115) -- (3.332,3.341);
  \draw[netlink] (3.520,2.115) -- (3.767,1.799);
  \draw[netlink] (3.520,2.115) -- (3.060,1.380);
  \draw[netlink] (3.520,2.115) -- (3.559,1.165);
  \draw[netlink] (3.520,2.115) -- (3.104,1.871);
  \draw[netlink] (2.461,1.926) -- (4.165,2.451);
  \draw[netlink] (2.461,1.926) -- (2.404,3.090);
  \draw[netlink] (2.461,1.926) -- (1.385,2.508);
  \draw[netlink] (2.461,1.926) -- (2.156,2.518);
  \draw[netlink] (2.461,1.926) -- (1.436,1.452);
  \draw[netlink] (2.461,1.926) -- (3.060,1.380);
  \draw[netlink] (2.461,1.926) -- (1.545,1.801);
  \draw[netlink] (2.461,1.926) -- (1.851,1.019);
  \draw[netlink] (2.461,1.926) -- (2.035,1.540);
  \draw[netlink] (2.461,1.926) -- (2.389,0.966);
  \draw[netlink] (4.165,2.451) -- (4.788,1.675);
  \draw[netlink] (4.165,2.451) -- (4.911,2.219);
  \draw[netlink] (4.165,2.451) -- (5.070,2.721);
  \draw[netlink] (4.165,2.451) -- (4.899,3.206);
  \draw[netlink] (4.165,2.451) -- (4.432,3.356);
  \draw[netlink] (4.165,2.451) -- (4.609,2.781);
  \draw[netlink] (4.788,1.675) -- (4.472,1.388);
  \draw[netlink] (4.788,1.675) -- (5.533,1.218);
  \draw[netlink] (4.788,1.675) -- (4.911,2.219);
  \draw[netlink] (4.788,1.675) -- (5.231,0.734);
  \draw[netlink] (4.788,1.675) -- (5.703,1.652);
  \draw[netlink] (4.472,1.388) -- (5.533,1.218);
  \draw[netlink] (2.404,3.090) -- (1.385,2.508);
  \draw[netlink] (2.404,3.090) -- (1.087,3.231);
  \draw[netlink] (2.404,3.090) -- (3.136,2.464);
  \draw[netlink] (2.404,3.090) -- (2.156,2.518);
  \draw[netlink] (2.404,3.090) -- (3.332,3.341);
  \draw[netlink] (2.404,3.090) -- (2.943,3.019);
  \draw[netlink] (2.404,3.090) -- (3.050,3.895);
  \draw[netlink] (2.404,3.090) -- (2.629,3.551);
  \draw[netlink] (2.404,3.090) -- (2.568,4.112);
  \draw[netlink] (2.404,3.090) -- (1.839,3.227);
  \draw[netlink] (2.404,3.090) -- (2.111,4.109);
  \draw[netlink] (2.404,3.090) -- (1.752,3.720);
  \draw[netlink] (1.385,2.508) -- (1.087,3.231);
  \draw[netlink] (1.385,2.508) -- (0.562,3.169);
  \draw[netlink] (1.385,2.508) -- (1.436,1.452);
  \draw[netlink] (1.385,2.508) -- (0.536,2.527);
  \draw[netlink] (5.533,1.218) -- (5.231,0.734);
  \draw[netlink] (5.533,1.218) -- (5.703,1.652);
  \draw[netlink] (5.533,1.218) -- (5.749,0.479);
  \draw[netlink] (5.533,1.218) -- (6.283,1.204);
  \draw[netlink] (5.533,1.218) -- (6.452,1.585);
  \draw[netlink] (4.911,2.219) -- (5.070,2.721);
  \draw[netlink] (1.087,3.231) -- (0.562,3.169);
  \draw[netlink] (1.087,3.231) -- (0.539,3.797);
  \draw[netlink] (1.087,3.231) -- (0.112,3.242);
  \draw[netlink] (3.136,2.464) -- (3.767,1.799);
  \draw[netlink] (3.136,2.464) -- (2.943,3.019);
  \draw[netlink] (3.136,2.464) -- (3.530,2.871);
  \draw[netlink] (3.136,2.464) -- (3.104,1.871);
  \draw[netlink] (5.231,0.734) -- (5.749,0.479);
  \draw[netlink] (5.231,0.734) -- (5.485,0.000);
  \draw[netlink] (5.070,2.721) -- (4.899,3.206);
  \draw[netlink] (5.070,2.721) -- (4.609,2.781);
  \draw[netlink] (2.156,2.518) -- (1.839,3.227);
  \draw[netlink] (2.156,2.518) -- (1.874,2.807);
  \draw[netlink] (0.562,3.169) -- (0.539,3.797);
  \draw[netlink] (0.562,3.169) -- (0.536,2.527);
  \draw[netlink] (0.562,3.169) -- (0.112,3.242);
  \draw[netlink] (0.562,3.169) -- (0.000,3.889);
  \draw[netlink] (4.899,3.206) -- (4.432,3.356);
  \draw[netlink] (1.436,1.452) -- (1.545,1.801);
  \draw[netlink] (1.436,1.452) -- (1.851,1.019);
  \draw[netlink] (1.436,1.452) -- (0.825,1.402);
  \draw[netlink] (1.436,1.452) -- (1.260,0.683);
  \draw[netlink] (3.332,3.341) -- (3.050,3.895);
  \draw[netlink] (3.332,3.341) -- (3.591,4.174);
  \draw[netlink] (0.539,3.797) -- (0.000,3.889);
  \draw[netlink] (5.703,1.652) -- (6.283,1.204);
  \draw[netlink] (5.749,0.479) -- (5.485,0.000);
  \draw[netlink] (2.943,3.019) -- (2.629,3.551);
  \draw[netlink] (2.943,3.019) -- (3.530,2.871);
  \draw[netlink] (3.050,3.895) -- (2.568,4.112);
  \draw[netlink] (3.050,3.895) -- (3.591,4.174);
  \draw[netlink] (3.060,1.380) -- (3.559,1.165);
  \draw[netlink] (6.283,1.204) -- (6.452,1.585);
  \draw[netlink] (6.283,1.204) -- (7.000,1.349);
  \draw[netlink] (2.568,4.112) -- (2.111,4.109);
  \draw[netlink] (6.452,1.585) -- (7.000,1.349);
  \draw[netlink] (1.545,1.801) -- (0.825,1.402);
  \draw[netlink] (1.545,1.801) -- (2.035,1.540);
  \draw[netlink] (1.851,1.019) -- (2.389,0.966);
  \draw[netlink] (1.851,1.019) -- (1.260,0.683);
  \draw[netlink] (1.839,3.227) -- (1.752,3.720);
  \draw[netlink] (1.839,3.227) -- (1.874,2.807);
  \node[nA] at (3.520,2.115) {};
  \node[nA] at (2.461,1.926) {};
  \node[nB] at (4.165,2.451) {};
  \node[nB] at (4.788,1.675) {};
  \node[nB] at (4.472,1.388) {};
  \node[nA] at (2.404,3.090) {};
  \node[nA] at (1.385,2.508) {};
  \node[nB] at (5.533,1.218) {};
  \node[nB] at (4.911,2.219) {};
  \node[nA] at (1.087,3.231) {};
  \node[nA] at (3.136,2.464) {};
  \node[nB] at (5.231,0.734) {};
  \node[nB] at (5.070,2.721) {};
  \node[nA] at (2.156,2.518) {};
  \node[nA] at (0.562,3.169) {};
  \node[nB] at (4.899,3.206) {};
  \node[nA] at (1.436,1.452) {};
  \node[nA] at (3.332,3.341) {};
  \node[nA] at (0.539,3.797) {};
  \node[nA] at (3.767,1.799) {};
  \node[nB] at (5.703,1.652) {};
  \node[nB] at (5.749,0.479) {};
  \node[nB] at (4.432,3.356) {};
  \node[nA] at (2.943,3.019) {};
  \node[nA] at (3.050,3.895) {};
  \node[nA] at (0.536,2.527) {};
  \node[nA] at (2.629,3.551) {};
  \node[nA] at (3.060,1.380) {};
  \node[nA] at (0.112,3.242) {};
  \node[nB] at (6.283,1.204) {};
  \node[nA] at (2.568,4.112) {};
  \node[nA] at (3.591,4.174) {};
  \node[nB] at (6.452,1.585) {};
  \node[nA] at (1.545,1.801) {};
  \node[nA] at (3.530,2.871) {};
  \node[nA] at (3.559,1.165) {};
  \node[nA] at (1.851,1.019) {};
  \node[nA] at (0.825,1.402) {};
  \node[nA] at (0.000,3.889) {};
  \node[nB] at (7.000,1.349) {};
  \node[nA] at (1.839,3.227) {};
  \node[nA] at (2.111,4.109) {};
  \node[nA] at (2.035,1.540) {};
  \node[nB] at (4.609,2.781) {};
  \node[nA] at (2.389,0.966) {};
  \node[nA] at (1.752,3.720) {};
  \node[nA] at (3.104,1.871) {};
  \node[nA] at (1.260,0.683) {};
  \node[nB] at (5.485,0.000) {};
  \node[nA] at (1.874,2.807) {};
\end{tikzpicture}

